Passive Model Learning of Visibly Deterministic Context-free Grammars

We present PAPNI, a passive automata learning algorithm capable of learning deterministic context-free grammars, which are modeled with visibly deterministic pushdown automata. PAPNI is a generalization of RPNI, a passive automata learning algorithm capable of learning regular languages from positive and negative samples. PAPNI uses RPNI as its underlying learning algorithm while assuming a priori knowledge of the visibly deterministic input alphabet, that is, the alphabet decomposition into symbols that push to the stack, pop from the stack, or do not affect the stack. In this paper, we show how passive learning of deterministic pushdown automata can be viewed as a preprocessing step of standard RPNI implementations. We evaluate the proposed approach on various deterministic context-free grammars found in the literature and compare the predictive accuracy of learned models with RPNI.

==> figures/f1_statistics.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.71,0.97)},
  anchor=north west,
  draw=lightgray204,
  legend columns=2,
  legend entries={RPNI,PAPNI}
},
tick align=outside,
tick pos=left,
width=\textwidth,
height=5cm,
x grid style={darkgray176},
xlabel={Experiment},
xmin=0.523, xmax=13.477,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Mean F1 Score},
ymajorgrids,
ymin=0, ymax=1.28562782114469,
ytick style={color=black},
xtick={1,2,3,4,5,6,7,8,9,10,11,12,13},
ylabel near ticks,
ylabel shift={-3pt},
]
\draw[draw=none,fill=steelblue31119180,fill opacity=0.7] (axis cs:0.65,0) rectangle (axis cs:1,0.664659415101108);
\addlegendimage{ybar,ybar legend,draw=none,fill=steelblue31119180,fill opacity=0.7}
\addlegendentry{RPNI}

\draw[draw=none,fill=steelblue31119180,fill opacity=0.7] (axis cs:1.65,0) rectangle (axis cs:2,0.986327333891043);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.7] (axis cs:2.65,0) rectangle (axis cs:3,0.701467967235894);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.7] (axis cs:3.65,0) rectangle (axis cs:4,0.460118013429779);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.7] (axis cs:4.65,0) rectangle (axis cs:5,0.266845043704471);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.7] (axis cs:5.65,0) rectangle (axis cs:6,0.224730721165765);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.7] (axis cs:6.65,0) rectangle (axis cs:7,0.147388018247868);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.7] (axis cs:7.65,0) rectangle (axis cs:8,0.964773331337815);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.7] (axis cs:8.65,0) rectangle (axis cs:9,0.888607384307213);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.7] (axis cs:9.65,0) rectangle (axis cs:10,0.935971722889833);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.7] (axis cs:10.65,0) rectangle (axis cs:11,0.62647540571844);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.7] (axis cs:11.65,0) rectangle (axis cs:12,0.669400365910855);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.7] (axis cs:12.65,0) rectangle (axis cs:13,0.983187864238041);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:1,0) rectangle (axis cs:1.35,0.923998556998557);
\addlegendimage{ybar,ybar legend,draw=none,fill=darkorange25512714,fill opacity=0.7}
\addlegendentry{PAPNI}

\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:2,0) rectangle (axis cs:2.35,0.998577088102643);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:3,0) rectangle (axis cs:3.35,0.831651207638824);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:4,0) rectangle (axis cs:4.35,0.994085517669056);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:5,0) rectangle (axis cs:5.35,0.968746051389512);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:6,0) rectangle (axis cs:6.35,0.944584267411357);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:7,0) rectangle (axis cs:7.35,0.843684872080361);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:8,0) rectangle (axis cs:8.35,1);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:9,0) rectangle (axis cs:9.35,0.99961136122834);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:10,0) rectangle (axis cs:10.35,0.99152807421987);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:11,0) rectangle (axis cs:11.35,0.73653540602844);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:12,0) rectangle (axis cs:12.35,0.951229208296121);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.7] (axis cs:13,0) rectangle (axis cs:13.35,0.993689299098538);
\path [draw=black, semithick]
(axis cs:0.825,0.420967116711899)
--(axis cs:0.825,0.908351713490316);

\path [draw=black, semithick]
(axis cs:1.825,0.97711495718675)
--(axis cs:1.825,0.995539710595337);

\path [draw=black, semithick]
(axis cs:2.825,0.527504111526857)
--(axis cs:2.825,0.875431822944932);

\path [draw=black, semithick]
(axis cs:3.825,0.360571140742828)
--(axis cs:3.825,0.559664886116729);

\path [draw=black, semithick]
(axis cs:4.825,0.222864821022376)
--(axis cs:4.825,0.310825266386566);

\path [draw=black, semithick]
(axis cs:5.825,0.183298942869219)
--(axis cs:5.825,0.266162499462311);

\path [draw=black, semithick]
(axis cs:6.825,0.063987097583473)
--(axis cs:6.825,0.230788938912264);

\path [draw=black, semithick]
(axis cs:7.825,0.884478048352822)
--(axis cs:7.825,1.04506861432281);

\path [draw=black, semithick]
(axis cs:8.825,0.801485038519738)
--(axis cs:8.825,0.975729730094688);

\path [draw=black, semithick]
(axis cs:9.825,0.919627120588052)
--(axis cs:9.825,0.952316325191615);

\path [draw=black, semithick]
(axis cs:10.825,0.487343518151496)
--(axis cs:10.825,0.765607293285384);

\path [draw=black, semithick]
(axis cs:11.825,0.535810466767591)
--(axis cs:11.825,0.802990265054118);

\path [draw=black, semithick]
(axis cs:12.825,0.973243454283841)
--(axis cs:12.825,0.993132274192241);

\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
0.825 0.420967116711899
1.825 0.97711495718675
2.825 0.527504111526857
3.825 0.360571140742828
4.825 0.222864821022376
5.825 0.183298942869219
6.825 0.063987097583473
7.825 0.884478048352822
8.825 0.801485038519738
9.825 0.919627120588052
10.825 0.487343518151496
11.825 0.535810466767591
12.825 0.973243454283841
};
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
0.825 0.908351713490316
1.825 0.995539710595337
2.825 0.875431822944932
3.825 0.559664886116729
4.825 0.310825266386566
5.825 0.266162499462311
6.825 0.230788938912264
7.825 1.04506861432281
8.825 0.975729730094688
9.825 0.952316325191615
10.825 0.765607293285384
11.825 0.802990265054118
12.825 0.993132274192241
};
\path [draw=black, semithick]
(axis cs:1.175,0.773118083160788)
--(axis cs:1.175,1.07487903083633);

\path [draw=black, semithick]
(axis cs:2.175,0.997233936118174)
--(axis cs:2.175,0.999920240087112);

\path [draw=black, semithick]
(axis cs:3.175,0.704408365494136)
--(axis cs:3.175,0.958894049783511);

\path [draw=black, semithick]
(axis cs:4.175,0.978729883431111)
--(axis cs:4.175,1.009441151907);

\path [draw=black, semithick]
(axis cs:5.175,0.947534706722096)
--(axis cs:5.175,0.989957396056929);

\path [draw=black, semithick]
(axis cs:6.175,0.91577778786889)
--(axis cs:6.175,0.973390746953825);

\path [draw=black, semithick]
(axis cs:7.175,0.713906606956663)
--(axis cs:7.175,0.973463137204059);

\path [draw=black, semithick]
(axis cs:8.175,1)
--(axis cs:8.175,1);

\path [draw=black, semithick]
(axis cs:9.175,0.998414722872707)
--(axis cs:9.175,1.00080799958397);

\path [draw=black, semithick]
(axis cs:10.175,0.985799587775582)
--(axis cs:10.175,0.997256560664158);

\path [draw=black, semithick]
(axis cs:11.175,0.57701935698959)
--(axis cs:11.175,0.89605145506729);

\path [draw=black, semithick]
(axis cs:12.175,0.911397748060197)
--(axis cs:12.175,0.991060668532044);

\path [draw=black, semithick]
(axis cs:13.175,0.990097302462805)
--(axis cs:13.175,0.997281295734271);

\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
1.175 0.773118083160788
2.175 0.997233936118174
3.175 0.704408365494136
4.175 0.978729883431111
5.175 0.947534706722096
6.175 0.91577778786889
7.175 0.713906606956663
8.175 1
9.175 0.998414722872707
10.175 0.985799587775582
11.175 0.57701935698959
12.175 0.911397748060197
13.175 0.990097302462805
};
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
1.175 1.07487903083633
2.175 0.999920240087112
3.175 0.958894049783511
4.175 1.009441151907
5.175 0.989957396056929
6.175 0.973390746953825
7.175 0.973463137204059
8.175 1
9.175 1.00080799958397
10.175 0.997256560664158
11.175 0.89605145506729
12.175 0.991060668532044
13.175 0.997281295734271
};
\end{axis}

\end{tikzpicture}


==> figures/runtime_and_size_comparison.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{groupplot}[group style={group size=2 by 1}]
\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={Runtime Comparison},
x grid style={darkgray176},
xlabel={Number of Sequences (\(\times 10^3\))},
xmajorgrids,
width=\textwidth / 2,
height=5cm,
xmin=2750, xmax=52250,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Runtime (s)},
ymajorgrids,
ymin=-0.0235, ymax=0.7135,
ytick style={color=black},
ylabel near ticks,
ylabel shift={3pt},
xtick={10000,20000,30000,40000,50000}, % Explicit tick positions
xticklabels={10,20,30,40,50}, % Custom labels in thousands
scaled x ticks=false
]
\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
table {%
5000 0.06
10000 0.17
15000 0.25
20000 0.33
25000 0.38
30000 0.38
35000 0.46
40000 0.54
45000 0.61
50000 0.68
};
\addlegendentry{RPNI}
\addplot [semithick, darkorange25512714, mark=square*, mark size=3, mark options={solid}]
table {%
5000 0.01
10000 0.05
15000 0.06
20000 0.07
25000 0.08
30000 0.11
35000 0.08
40000 0.09
45000 0.16
50000 0.12
};
\addlegendentry{PAPNI}

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={Size Comparison},
x grid style={darkgray176},
xlabel={Number of Sequences (\(\times 10^3\))},
xmajorgrids,
xmin=2750, xmax=52250,
xtick style={color=black},
y grid style={darkgray176},
width=\textwidth / 2,
height=5cm,
ylabel={Memory (MB)},
ymajorgrids,
ymin=-1.01835541725159, ymax=21.4614353656769,
ytick style={color=black},
ylabel near ticks,
ylabel shift={-6pt},
xtick={10000,20000,30000,40000,50000}, % Explicit tick positions
xticklabels={10,20,30,40,50}, % Custom labels in thousands
scaled x ticks=false
]
\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
table {%
5000 1.8873348236084
10000 3.94776725769043
15000 5.67314720153809
20000 7.70704460144043
25000 9.28195762634277
30000 12.5037670135498
35000 14.6226177215576
40000 15.5918788909912
45000 18.5895900726318
50000 20.4396266937256
};
\addlegendentry{RPNI}
\addplot [semithick, darkorange25512714, mark=square*, mark size=3, mark options={solid}]
table {%
5000 0.00345325469970703
10000 0.00722322592972917
15000 0.0103801519427197
20000 0.0141015720463907
25000 0.0169831888834476
30000 0.0228781304003225
35000 0.0267549894895944
40000 0.0285284457130062
45000 0.0340133549600962
50000 0.037398365174769
};
\addlegendentry{PAPNI}
\end{groupplot}

\end{tikzpicture}

